Operon: Incremental Construction of Ragged Data via Named Dimensions

Modern data processing workflows frequently encounter ragged data: multidimensional collections whose inner lengths vary and are revealed only at runtime. Ragged data is prevalent in domains throughout science and computing, yet existing workflow engines treat it as nested containers. This representation leaves shape semantics ambiguous, obscures task dependencies when upstream coordinates are not yet enumerated, and imposes coarse synchronization barriers that stall independent work across tasks. We argue that ragged data is fundamentally a flat function over a coordinate space, and that making this view explicit resolves all three difficulties at once. We realize this insight in Operon, a statically verifiable workflow engine built around a formalism of named dimensions with explicit dependency relations. Users declare pipelines in the Operon DSL by annotating data flow with dimension names, where the static checker verifies that every task does not include faulty iterations regardless of runtime lengths. At runtime, the system models in-progress arrays as partial functions over downward-closed coordinate domains, which provides a natural representation for partially-unknown data states, an exact notion of per-task indegree before all upstream coordinates are enumerated, and a sound basis for fault recovery without programmer intervention.

==> figures/good_resolution_map.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={font=\tiny}]
	\newcommand{\eparsedpaper}{
		\textcolor{gray}{\text{\ttfamily p}}
	}
	\newcommand{\esection}{
		\textcolor{red}{\text{\ttfamily s}}
	}
	\newcommand{\eparagraph}{
		\textcolor{violet}{\text{\ttfamily g}}
	}
	\newcommand{\ecaptionedfig}{
		\textcolor{Green4}{\text{\ttfamily f}}
	}
	\newcommand{\erelevance}{
	    \textcolor{orange}{\text{\ttfamily Relevance}}
    }
	\newcommand{\mparsedpaper}[1][]{
		\textcolor{gray}{\text{\ttfamily p} \mapsto #1}
	}
	\newcommand{\msection}[1][]{
		\textcolor{red}{\text{\ttfamily s} \mapsto #1}
	}
	\newcommand{\mparagraph}[1][]{
		\textcolor{violet}{\text{\ttfamily g} \mapsto #1}
	}
	\newcommand{\mcaptionedfig}[1][]{
		\textcolor{Green4}{\text{\ttfamily f} \mapsto #1}
	}
	\newcommand{\mrelevance}[1][]{
        \textcolor{orange}{\text{\ttfamily Relevance} \mapsto #1}
    }

	\newcommand{\cube}[5][]{%
		% #1 = color
		% #2,#3,#4 = x,y,z position
		% #5 = label text (optional)
		\begin{scope}[shift={(#2,#3,#4)}]
			% Define cube vertices
			\coordinate (O) at (0,0,0);
			\coordinate (A) at (1,0,0);
			\coordinate (B) at (1,1,0);
			\coordinate (C) at (0,1,0);
			\coordinate (D) at (0,0,1);
			\coordinate (E) at (1,0,1);
			\coordinate (F) at (1,1,1);
			\coordinate (G) at (0,1,1);

			% Faces
			\fill[fill=#1!50!white,opacity=0.9] (A)--(B)--(F)--(E)--cycle; % right
			\fill[fill=#1!70!white,opacity=0.9] (B)--(C)--(G)--(F)--cycle; % back
			\fill[fill=#1!90!white,opacity=0.9] (D)--(E)--(F)--(G)--cycle; % top

			% Edges
			% \draw[black,thin] (O)--(A)--(B)--(C)--cycle;
			\draw[black,thin] (D)--(E)--(F)--(G)--cycle;
			\draw[black,thin] (E)--(A)--(B)--(C)--(G);
			\draw[black,thin] (B)--(F);

			% Optional label on top face
			\ifx&#5&% if label not empty, skip
			\else
			\node[tdplot_screen_coords, font=\scriptsize\bfseries, below, align=right] at (0,0.5,0.75) {#5};
			\fi
		\end{scope}
	}

	\newcommand{\cubeedge}[5][]{%
		% #1 = color
		% #2,#3,#4 = x,y,z position
		% #5 = label text (optional)
		\begin{scope}[shift={(#2,#3,#4)}]
			% Define cube vertices
			\coordinate (O) at (0,0,0);
			\coordinate (A) at (1,0,0);
			\coordinate (B) at (1,1,0);
			\coordinate (C) at (0,1,0);
			\coordinate (D) at (0,0,1);
			\coordinate (E) at (1,0,1);
			\coordinate (F) at (1,1,1);
			\coordinate (G) at (0,1,1);

			% Edges
			\draw[#1, thick] (O)--(A)--(B)--(C)--cycle;
			\draw[#1, thick] (D)--(E)--(F)--(G)--cycle;
			\draw[#1, thick] (E)--(A)--(B)--(C)--(G);
			\draw[#1, thick] (B)--(F);
			\draw[#1, thick] (D)--(O);

			% Optional label on top face
			\ifx&#5&% if label not empty, skip
			\else
			\node[tdplot_screen_coords, font=\scriptsize\bfseries, below, align=right] at (0,0.5,0.75) {#5};
			\fi
		\end{scope}
	}

	\newcommand{\dashedcubeedge}[5][]{
		% #1 = color
		% #2,#3,#4 = x,y,z position
		% #5 = label text (optional)
		\begin{scope}[shift={(#2,#3,#4)}]
			% Define cube vertices
			\coordinate (O) at (0,0,0);
			\coordinate (A) at (1,0,0);
			\coordinate (B) at (1,1,0);
			\coordinate (C) at (0,1,0);
			\coordinate (D) at (0,0,1);
			\coordinate (E) at (1,0,1);
			\coordinate (F) at (1,1,1);
			\coordinate (G) at (0,1,1);

			% Edges
			\draw[#1, thin, dashed] (D)--(E)--(F)--(G)--cycle;
			\draw[#1, thin, dashed] (E)--(A)--(B)--(C)--(G);
			\draw[#1, thin, dashed] (B)--(F);
			\draw[#1, thin, dashed] (D)--(O);
			\draw[#1, thick, dashed] (A)--(O)--(D);

			% Optional label on top face
			\ifx&#5&% if label not empty, skip
			\else
			\node[tdplot_screen_coords, font=\scriptsize\bfseries, below, align=right] at (0,0.5,0.75) {#5};
			\fi
		\end{scope}
	}

	\cube[violet]{1.5}{0}{-4.5}{}
	\cube[violet]{1.5}{0}{-3.5}{}
	\cube[violet]{1.5}{0}{-2.5}{}
	\cube[violet]{1.5}{0}{-1.5}{}

	\cube[violet]{2.5}{0}{-3.5}{}
	\cube[violet]{2.5}{0}{-2.5}{}
	\cube[violet]{2.5}{0}{-1.5}{}

	\cube[violet]{3.5}{0}{-2.5}{}
	\cube[violet]{3.5}{0}{-1.5}{}

	\cube[violet]{5.5}{0}{-3.5}{}
	\cube[violet]{5.5}{0}{-2.5}{}
	\cube[violet]{5.5}{0}{-1.5}{}

	\cube[red]{1.5}{0}{0}{}
	\cube[red]{2.5}{0}{0}{}
	\cube[red]{3.5}{0}{0}{}
	\cube[red]{4.5}{0}{0}{}
	\cube[red]{5.5}{0}{0}{}

	\cube[gray]{0}{0}{0}{}

	\cube[Green4]{0}{1.5}{0}{}
	\cube[Green4]{0}{2.5}{0}{}
	\cube[Green4]{0}{3.5}{0}{}

	\cube[orange]{1.5}{1.5}{-4.5}{}
	\cube[orange]{1.5}{2.5}{-4.5}{}
	\cube[orange]{1.5}{3.5}{-4.5}{}

	\cube[orange]{1.5}{1.5}{-3.5}{}
	\cube[orange]{1.5}{2.5}{-3.5}{}
	\cube[orange]{1.5}{3.5}{-3.5}{}

	\cube[orange]{1.5}{1.5}{-2.5}{}
	\cube[orange]{1.5}{2.5}{-2.5}{}
	\cube[orange]{1.5}{3.5}{-2.5}{}

	\cube[orange]{1.5}{1.5}{-1.5}{}
	\cube[orange]{1.5}{2.5}{-1.5}{}
	\cube[orange]{1.5}{3.5}{-1.5}{}

	\cube[orange]{2.5}{1.5}{-3.5}{}
	\cube[orange]{2.5}{2.5}{-3.5}{}
	\cube[orange]{2.5}{3.5}{-3.5}{}

	\cube[orange]{2.5}{1.5}{-2.5}{}
	\cube[orange]{2.5}{2.5}{-2.5}{}
	\cube[orange]{2.5}{3.5}{-2.5}{}

	\cube[orange]{2.5}{1.5}{-1.5}{}
	\cube[orange]{2.5}{2.5}{-1.5}{}
	\cube[orange]{2.5}{3.5}{-1.5}{}

	\cube[orange]{3.5}{1.5}{-2.5}{}
	\cube[orange]{3.5}{2.5}{-2.5}{}
	\cube[orange]{3.5}{3.5}{-2.5}{}

	\cube[orange]{3.5}{1.5}{-1.5}{}
	\cube[orange]{3.5}{2.5}{-1.5}{}
	\cube[orange]{3.5}{3.5}{-1.5}{}

	\cube[orange]{5.5}{1.5}{-3.5}{}
	\cube[orange]{5.5}{2.5}{-3.5}{}
	\cube[orange]{5.5}{3.5}{-3.5}{}

	\cube[orange]{5.5}{1.5}{-2.5}{}
	\cube[orange]{5.5}{2.5}{-2.5}{}
	\cube[orange]{5.5}{3.5}{-2.5}{}

	\cube[orange]{5.5}{1.5}{-1.5}{}
	\cube[orange]{5.5}{2.5}{-1.5}{}
	\cube[orange]{5.5}{3.5}{-1.5}{}

	\draw[->, thick] (1.5,0,2) -- (6.5,0,2) node[anchor=north]{$R(\esection, \{\mparsedpaper[0]\}) = 5$};
	\draw[->, thick] (7,0,-0.5) -- (7,0,-3.5) node[anchor=west]{$R(\eparagraph, \{\mparsedpaper[0], \msection[4]\}) = 3$};
	\draw[->, thick] (-0.5,1.5,1) -- (-0.5,4.5,1) node[anchor=east]{$R(\ecaptionedfig, \{\mparsedpaper[0]\}) = 3$};

	% just label on (1,0,0)
	\node[tdplot_screen_coords, anchor=east] at (0,0,0.5) {$R(\eparsedpaper, \emptyset) = 1$};
	% \node[tdplot_screen_coords, anchor=south west] at (5, 4.5, -0.5) {$\begin{aligned}(\erelevance, \{&\mparsedpaper[0], \msection[4], \\ &\mparagraph[0], \mcaptionedfig[2]\}) \in \dom (R)\end{aligned}$};

	\node[tdplot_screen_coords, anchor=north west] at (12, 7.5, 0) {
	    \begin{minipage}{5cm}
			\begin{align*}			
				R &= \{ \\
					&\qquad (\eparsedpaper, \emptyset, 1), \\
					&\qquad (\esection, \{\mparsedpaper[0]\}, 5), \\
					&\qquad (\eparagraph, \{\mparsedpaper[0], \msection[0]\}, 4), \\
					&\qquad (\eparagraph, \{\mparsedpaper[0], \msection[1]\}, 3), \\
					&\qquad (\eparagraph, \{\mparsedpaper[0], \msection[2]\}, 2), \\
					&\qquad (\eparagraph, \{\mparsedpaper[0], \msection[3]\}, 0), \\
					&\qquad (\eparagraph, \{\mparsedpaper[0], \msection[4]\}, 3), \\
					&\qquad (\ecaptionedfig, \{\mparsedpaper[0]\}, 3) \\
				\}
			\end{align*}
	    \end{minipage}
	};
	% \cube[violet]{1}{0}{0}{B}
	% \cube[green]{0}{1}{0}{C}
	% \cube[yellow]{0}{0}{1}{Top}
	% \cube[gray]{1}{1}{1}{End}
\end{tikzpicture}


==> figures/operon_flowchart.tex <==
\begin{tikzpicture}[
  >=Latex,
  node distance=4mm and 0mm,
  font=\tiny,
  block/.style = {rectangle, draw, align=center, minimum width=20mm, minimum height=7mm},
  decision/.style = {diamond, draw, aspect=2.5, align=center, inner sep=0.5pt, minimum width=20mm, minimum height=7mm},
  terminator/.style = {rectangle, rounded corners, draw, align=center},
  line/.style = {draw, -{Stealth[]}},
  line dashed/.style = {draw, dashed, -{Stealth[]}},
  subroutine/.style = {
    draw,
    dashed,
    rounded corners,
    inner sep=6pt,
    label={[anchor=south west, font=\tiny\bfseries]north west:#1},
  },
  ]

  % --- nodes: main loop ---

  \node[terminator] (init)
    {Initialize scheduler};

  \node[block, below=of init] (loop)
    {Main event loop};

  \node[decision, below=of loop] (evkind)
    {event kind?};

  % --- peer event branch ---

  \node[decision, below=5mm of evkind] (peerkind)
    {peer event type?};

  % predecessor exploded
  \node[block, below=5mm of peerkind] (res_resolve)
    {resolve blank\\coordinates};

  \node[block, below=of res_resolve] (res_prop)
    {propagate \\ explosion events};

  \node[block, below=of res_prop] (enqueue)
    {enqueue newly\\ready tickets};

  % job finished
  \node[block, left=5mm of res_resolve] (jobf_update)
    {update dependency\\counters};

  % resolution found
  \node[block, right=5mm of res_resolve] (pred_handle)
    {handle coordinate\\explosion};

    % --- internal event branch ---

    \node[block, right=30mm of peerkind] (int_emit)
      {propagate\\job/resolution events};

    \node[decision, below=of int_emit] (quiescent)
      {no pending tickets\\and events?};

    \node[terminator, below=of quiescent] (retok)
      {signal completion and terminate};

  % --- worker-permit branch ---

  \node[block, left=30mm of peerkind, align=center] (spawn_worker)
    {spawn worker task};


\node[block, below=13mm of enqueue] (worker_storage_ops)
    {perform storage ops};
    \node[block, left=5mm of worker_storage_ops] (worker_execute_job)
      {execute job};
\node[block, right=5mm of worker_storage_ops] (worker_emit_event)
    {emit internal event};
    \node[subroutine={Worker Task}, fit=(worker_execute_job)(worker_storage_ops)(worker_emit_event)] (taskbox) {};


  % --- main structure ---

  \path[line] (init) -- (loop);
  \path[line] (loop) -- (evkind);

  % event kind branches
  \path[line] (evkind) -| node[above]{internal event} (int_emit);
  \path[line] (evkind) -- node[left]{peer event} (peerkind);
  \path[line] (evkind) -| node[above, align=center]
    {polled worker permit \\ \textit{with nonempty queue}}
    (spawn_worker);

  % internal event branch
  \path[line] (int_emit) -- (quiescent);
  \path[line] (quiescent) -- node[left]{Yes} (retok);
  \path[line] (quiescent.east) -- node[above]{No} ($(quiescent.east)+(5mm,0)$) |- (loop.east);

  % peer event kind decision
  \path[line] (peerkind) -| node[above]{job finished} (jobf_update);
  \path[line] (peerkind) -- node[right]{resolution found} (res_resolve);
  \path[line] (peerkind) -| node[above]{predecessor exploded} (pred_handle);

  % job finished branch
  \path[line] (jobf_update) |- (enqueue);

  % predecessor exploded branch
  \path[line] (pred_handle) |- (enqueue);

  % resolution found branch
  \path[line] (res_resolve) -- (res_prop);
  \path[line] (res_prop) -- (enqueue);

  % enqueue to main loop
    \path[line] (enqueue.south) -- ($(enqueue.south)+(0,-4mm)$) -| ($(quiescent.east)+(5mm,0)$) |- (loop.east);

  % worker-permit branch
  \path[line] (worker_execute_job) -- (worker_storage_ops);
    \path[line] (worker_storage_ops) -- (worker_emit_event);
  \path[line dashed] (spawn_worker.west) -- ($(spawn_worker.west)+(-4mm,0)$) |- (taskbox);
  \path[line] (spawn_worker.south) |- ($(enqueue.south)+(0,-4mm)$) -| ($(quiescent.east)+(5mm,0)$) |- (loop.east);

\end{tikzpicture}

